A counterexample to the singular Weinstein conjecture

In this article, we study the dynamical properties of Reeb vector fields on b-contact manifolds. We show that in dimension 3, the number of so-called singular periodic orbits can be prescribed. These constructions illuminate some key properties of escape orbits and singular periodic orbits, which play a central role in formulating singular counterparts to the Weinstein conjecture and the Hamiltonian Seifert conjecture. In fact, we prove that the above-mentioned constructions lead to counterexamples of these conjectures as stated in [23]. Our construction shows that there are b-contact manifolds with no singular periodic orbit and no regular periodic orbit away from Z. We do not know whether there are constructions with no generalized escape orbits whose $\alpha$ and $\omega$-limits both lie on Z (a generalized singular periodic orbit). This is the content of the generalized Weinstein conjecture.

==> Fig_DependenciesSingularOrbits.tex <==
% https://tikzcd.yichuanshen.de/#N4Igdg9gJgpgziAXAbVABwnAlgFyxMJZARgBoAGAXVJADcBDAGwFcYkQAdDnGADx2ABxGGBgAnJlgBeMKAAIAonADG9NDDkB5MQCNcAXxD7S6TLnyEUZACzU6TVuy49+wAMpYwAc2aN6YuQAFcXwoLGUtXQMjExAMbDwCIgAmUmS7BhY2RE5uPgFhUQlGaVk5D29ffyCQ6HDIvRxDY1MEiyJyNIyHbNyXASVVdQbo-TtZL3giUAAzMQgAWyQAZhocCCROkBLRdigIZh1GNhoACxh6KCQwX0Y1+ixGdkhdlpA5xaRUkHXNmh3evtDscQGcLldEDdGHcfg8njkXmw3h8logyD8NohvgC9gcjicQOdLtdbvdHs8CEjYiikOjfohVttPIC8SCwcTIaTYeSEZSjJR9EA
\begin{tikzcd}
                                            & \text{Generalized Escape Orbit}                                                &                                                                    \\
                                            &                                                                                &                                                                    \\
\text{Escape Orbit} \arrow[ruu, Rightarrow] &                                                                                & \text{Generalized Singular Periodic Orbit} \arrow[luu, Rightarrow] \\
                                            &                                                                                &                                                                    \\
                                            & \text{Singular Periodic Orbit} \arrow[ruu, Rightarrow] \arrow[luu, Rightarrow] &                                                                   
\end{tikzcd}



==> Fig_GardenOfOrbits.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.5,xscale=1.5]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Flowchart: Connector [id:dp45446547662030534] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (231.91,210.43) .. controls (208.76,210.61) and (189.8,192.51) .. (189.57,170.01) .. controls (189.34,147.51) and (207.93,129.11) .. (231.09,128.93) .. controls (254.25,128.75) and (273.21,146.85) .. (273.43,169.35) .. controls (273.66,191.86) and (255.07,210.25) .. (231.91,210.43) -- cycle ;
%Curve Lines [id:da6639617501002248] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (231.91,210.43) .. controls (237,190) and (236,153) .. (231.09,128.93) ;
%Shape: Ellipse [id:dp20422827168408664] 
\draw  [fill={rgb, 255:red, 3; green, 0; blue, 0 }  ,fill opacity=1 ] (189.82,172.11) .. controls (188.94,172.12) and (188.23,171.46) .. (188.22,170.65) .. controls (188.21,169.84) and (188.91,169.18) .. (189.79,169.17) .. controls (190.67,169.16) and (191.38,169.81) .. (191.39,170.63) .. controls (191.4,171.44) and (190.7,172.1) .. (189.82,172.11) -- cycle ;
%Curve Lines [id:da6270296858645195] 
\draw    (172.83,163.84) .. controls (174.78,170.51) and (179.47,170.55) .. (183.81,170.7) ;
\draw [shift={(185.8,170.8)}, rotate = 185.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da3230004042800687] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (172.83,163.84) -- (165.31,137.68) ;
%Flowchart: Connector [id:dp7111381610020291] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (372.32,208.99) .. controls (349.16,209.17) and (330.2,191.08) .. (329.97,168.57) .. controls (329.75,146.07) and (348.34,127.68) .. (371.49,127.49) .. controls (394.65,127.31) and (413.61,145.41) .. (413.84,167.91) .. controls (414.07,190.42) and (395.48,208.81) .. (372.32,208.99) -- cycle ;
%Curve Lines [id:da7984019708117183] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (372.32,208.99) .. controls (377,193) and (378,158) .. (371.5,127.5) ;
%Shape: Ellipse [id:dp27922503453822745] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (393.89,203.66) .. controls (391.72,203.67) and (389.81,188.02) .. (389.61,168.69) .. controls (389.41,149.36) and (391.01,133.68) .. (393.18,133.66) .. controls (395.35,133.64) and (397.27,149.3) .. (397.47,168.63) .. controls (397.66,187.96) and (396.06,203.64) .. (393.89,203.66) -- cycle ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (395.8,154.54) -- (396.52,147.69) -- (398.28,154.02) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (388.51,178.88) -- (390.34,185.14) -- (390.98,178.26) ;

%Curve Lines [id:da526855340162786] 
\draw    (435.06,139.03) .. controls (429.95,117.93) and (432,216) .. (426,198) .. controls (420.12,180.36) and (413.28,109.71) .. (406.04,134.8) ;
\draw [shift={(405.59,136.46)}, rotate = 284.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
\draw [shift={(430.73,170.3)}, rotate = 272.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
\draw [shift={(417.83,157.13)}, rotate = 79.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Curve Lines [id:da5245571497175847] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (447,149.24) .. controls (439.55,252.3) and (439.86,170.79) .. (435.06,139.03) ;
%Shape: Ellipse [id:dp9744302596126782] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (252.92,205.26) .. controls (250.75,205.28) and (248.83,189.4) .. (248.64,169.8) .. controls (248.44,150.19) and (250.04,134.28) .. (252.21,134.27) .. controls (254.38,134.25) and (256.3,150.13) .. (256.49,169.73) .. controls (256.69,189.34) and (255.09,205.25) .. (252.92,205.26) -- cycle ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (254.82,155.44) -- (255.55,148.5) -- (257.3,154.92) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (247.54,180.13) -- (249.37,186.49) -- (250.01,179.51) ;

%Curve Lines [id:da5853085402257587] 
\draw    (300,137) .. controls (298,148) and (290,212) .. (285,201) .. controls (280.1,190.22) and (272.33,110.68) .. (265.06,135.42) ;
\draw [shift={(264.62,137.07)}, rotate = 284.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
\draw [shift={(294.22,173.86)}, rotate = 279.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
\draw [shift={(276.85,159.88)}, rotate = 79.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Shape: Ellipse [id:dp42456750552056266] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (350.29,203.5) .. controls (348.12,203.52) and (346.21,187.86) .. (346.01,168.53) .. controls (345.81,149.2) and (347.42,133.52) .. (349.59,133.5) .. controls (351.76,133.48) and (353.67,149.14) .. (353.87,168.47) .. controls (354.06,187.8) and (352.46,203.48) .. (350.29,203.5) -- cycle ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (352.2,154.38) -- (352.93,147.53) -- (354.68,153.86) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (344.91,178.72) -- (346.74,184.99) -- (347.38,178.11) ;

%Curve Lines [id:da49012943800924447] 
\draw    (343,134) .. controls (337.8,123.54) and (341.17,147.61) .. (340,163) .. controls (338.83,178.39) and (333,197) .. (328,204) .. controls (323.08,210.9) and (306.51,97.48) .. (300.28,135.17) ;
\draw [shift={(300,137)}, rotate = 277.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
\draw [shift={(340.18,147.97)}, rotate = 268.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
\draw [shift={(335.44,186.65)}, rotate = 286.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
\draw [shift={(314.79,158.72)}, rotate = 76.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Curve Lines [id:da6157324447680033] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 4 }  ,draw opacity=1 ]   (271.62,169.32) .. controls (206.92,173.43) and (231.09,157.28) .. (195.09,169.81) ;
\draw [shift={(193.4,170.4)}, rotate = 340.49] [color={rgb, 255:red, 4; green, 4; blue, 4 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Ellipse [id:dp6024711704272359] 
\draw  [fill={rgb, 255:red, 3; green, 0; blue, 0 }  ,fill opacity=1 ] (273.22,170.78) .. controls (272.35,170.78) and (271.63,170.13) .. (271.62,169.32) .. controls (271.61,168.51) and (272.32,167.84) .. (273.19,167.84) .. controls (274.07,167.83) and (274.79,168.48) .. (274.8,169.29) .. controls (274.8,170.11) and (274.1,170.77) .. (273.22,170.78) -- cycle ;




\end{tikzpicture}

==> Fig_HamiltonianHeteroclinicCycle.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da8928335992448371] 
\draw    (111,155) .. controls (128,94) and (307,75) .. (386,139) ;
%Curve Lines [id:da12494995385366137] 
\draw    (109,110) .. controls (142,188) and (347,222) .. (375,101) ;
%Flowchart: Connector [id:dp70365281890278] 
\draw   (183,140) .. controls (183,128.4) and (211.65,119) .. (247,119) .. controls (282.35,119) and (311,128.4) .. (311,140) .. controls (311,151.6) and (282.35,161) .. (247,161) .. controls (211.65,161) and (183,151.6) .. (183,140) -- cycle ;
%Straight Lines [id:da5334743921332961] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (147,120) -- (176,165) ;
%Straight Lines [id:da842752339332957] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (162,116) -- (194,169) ;
%Straight Lines [id:da3671308764786265] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (181,109) -- (190,128) ;
%Straight Lines [id:da9495896748958967] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (201,103) -- (210,122) ;
%Straight Lines [id:da5599803031426454] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (228,101) -- (237,120) ;
%Straight Lines [id:da7000031165681488] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (259,100) -- (268,119) ;
%Straight Lines [id:da09496112651432931] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (288,106) -- (297,125) ;
%Straight Lines [id:da6866457492173967] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (138,129) -- (147,148) ;
%Straight Lines [id:da26707374780437454] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (208,158) -- (217,177) ;
%Straight Lines [id:da698715245052064] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (238,161) -- (247,180) ;
%Straight Lines [id:da7487210876052233] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (271,160) -- (280,179) ;
%Straight Lines [id:da7380936456911085] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (300,153) -- (309,172) ;
%Straight Lines [id:da8497687261044558] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (309,107) -- (329,160) ;
%Straight Lines [id:da7015618443929168] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (329,113) -- (342,152) ;
%Straight Lines [id:da9677642173083434] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (347,119) -- (353,140) ;
%Curve Lines [id:da9422648797462139] 
\draw    (302,66) .. controls (308.83,80.63) and (310.9,92.4) .. (312.85,117.08) ;
\draw [shift={(313,119)}, rotate = 265.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5093264503516106] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (107,119) -- (116,138) ;
%Straight Lines [id:da39742167307597165] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (92,116) -- (106,151) ;

% Text Node
\draw (123,147) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p$};
% Text Node
\draw (260,41) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle H^{-1}(( c-\varepsilon ,c))$};


\end{tikzpicture}


==> Fig_SPO.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da21141723536944323] 
\draw [color={rgb, 255:red, 4; green, 4; blue, 4 }  ,draw opacity=1 ]   (148.75,197.5) .. controls (144.47,126.09) and (163.03,149.08) .. (148.44,109.12) ;
\draw [shift={(147.75,107.25)}, rotate = 69.57] [color={rgb, 255:red, 4; green, 4; blue, 4 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Connector [id:dp7025882764981222] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (100,153.25) .. controls (100,127.71) and (121.71,107) .. (148.5,107) .. controls (175.29,107) and (197,127.71) .. (197,153.25) .. controls (197,178.79) and (175.29,199.5) .. (148.5,199.5) .. controls (121.71,199.5) and (100,178.79) .. (100,153.25) -- cycle ;
%Curve Lines [id:da501974220314898] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (100,153.25) .. controls (118,163.5) and (164,170.5) .. (197,153.25) ;
%Shape: Circle [id:dp12088037649312922] 
\draw  [fill={rgb, 255:red, 3; green, 0; blue, 0 }  ,fill opacity=1 ] (146,107.25) .. controls (146,106.28) and (146.78,105.5) .. (147.75,105.5) .. controls (148.72,105.5) and (149.5,106.28) .. (149.5,107.25) .. controls (149.5,108.22) and (148.72,109) .. (147.75,109) .. controls (146.78,109) and (146,108.22) .. (146,107.25) -- cycle ;
%Shape: Circle [id:dp09859192439397035] 
\draw  [fill={rgb, 255:red, 3; green, 0; blue, 0 }  ,fill opacity=1 ] (147,199.25) .. controls (147,198.28) and (147.78,197.5) .. (148.75,197.5) .. controls (149.72,197.5) and (150.5,198.28) .. (150.5,199.25) .. controls (150.5,200.22) and (149.72,201) .. (148.75,201) .. controls (147.78,201) and (147,200.22) .. (147,199.25) -- cycle ;
%Curve Lines [id:da2667775195530029] 
\draw    (156,88.6) .. controls (147.26,90.88) and (147.59,92.17) .. (147.73,103.61) ;
\draw [shift={(147.75,105.5)}, rotate = 272.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6143027473044904] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (156,88.6) -- (187.2,80.6) ;




\end{tikzpicture}

==> Fig_bHopf3D.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.2,xscale=1.2]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp3804711147620967] 
\draw   (281.63,144.58) .. controls (281.63,120.7) and (303.2,101.34) .. (329.8,101.34) .. controls (356.4,101.34) and (377.97,120.7) .. (377.97,144.58) .. controls (377.97,168.45) and (356.4,187.81) .. (329.8,187.81) .. controls (303.2,187.81) and (281.63,168.45) .. (281.63,144.58) -- cycle ;
%Shape: Ellipse [id:dp034864123428296034] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.48,101.34) .. controls (327.48,100.77) and (328,100.3) .. (328.64,100.3) .. controls (329.28,100.3) and (329.8,100.77) .. (329.8,101.34) .. controls (329.8,101.91) and (329.28,102.38) .. (328.64,102.38) .. controls (328,102.38) and (327.48,101.91) .. (327.48,101.34) -- cycle ;
%Shape: Ellipse [id:dp14157699867048779] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (328.81,187.96) .. controls (328.81,187.39) and (329.33,186.92) .. (329.97,186.92) .. controls (330.61,186.92) and (331.13,187.39) .. (331.13,187.96) .. controls (331.13,188.53) and (330.61,189) .. (329.97,189) .. controls (329.33,189) and (328.81,188.53) .. (328.81,187.96) -- cycle ;
%Shape: Ellipse [id:dp7124496318631972] 
\draw   (294,116.4) .. controls (294,114.13) and (310.04,112.29) .. (329.83,112.29) .. controls (349.62,112.29) and (365.67,114.13) .. (365.67,116.4) .. controls (365.67,118.66) and (349.62,120.5) .. (329.83,120.5) .. controls (310.04,120.5) and (294,118.66) .. (294,116.4) -- cycle ;
\draw   (344.27,118.9) -- (351.28,119.73) -- (344.78,121.5) ;
%Straight Lines [id:da18724556960917216] 
\draw    (330.33,224.67) -- (330.02,192.83) ;
\draw [shift={(330,190.83)}, rotate = 89.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6790319635263777] 
\draw    (328.73,97.33) -- (328.99,62.67) ;
\draw [shift={(329,60.67)}, rotate = 90.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp802111040236323] 
\draw   (292.67,171.37) .. controls (292.67,169.45) and (309.31,167.9) .. (329.83,167.9) .. controls (350.36,167.9) and (367,169.45) .. (367,171.37) .. controls (367,173.28) and (350.36,174.84) .. (329.83,174.84) .. controls (309.31,174.84) and (292.67,173.28) .. (292.67,171.37) -- cycle ;
\draw   (344.81,173.49) -- (352.08,174.19) -- (345.34,175.69) ;
\draw   (319.02,166.83) -- (312.35,168.4) -- (319.65,169.03) ;

%Straight Lines [id:da17391759749767677] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (328.71,104.56) -- (329.16,119) ;
%Straight Lines [id:da7839349016040318] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (329.16,122.78) -- (329.6,172.78) ;
%Straight Lines [id:da2718495883704386] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (330,176.56) -- (330,183.35) ;
\draw [shift={(330,185.35)}, rotate = 270] [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da7272582495207947] 
\draw    (319.33,177.17) .. controls (332.67,177.83) and (371.83,182.7) .. (393.58,173.1) .. controls (415.33,163.5) and (421.39,141.88) .. (417.67,122.83) .. controls (413.95,103.79) and (398.33,95.33) .. (377.33,97.83) .. controls (356.33,100.33) and (334.7,107.16) .. (304.67,108.5) .. controls (275.38,109.8) and (312.71,114.27) .. (337.76,117.27) ;
\draw [shift={(339.67,117.5)}, rotate = 186.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;

% Text Node
\draw (356.7,75.3) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle Z\ =\ \mathbb{S}^{2}$};
% Text Node
\draw (331.6,140) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle a)$};
% Text Node
\draw (333.13,190.96) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle b)$};
% Text Node
\draw (295.6,158.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle c)$};
% Text Node
\draw (421.2,118) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle d)$};


\end{tikzpicture}

==> Fig_bHopfPerturbed.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.2,xscale=1.2]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da6573327572970629] 
\draw    (346.57,117.43) .. controls (357.71,117.14) and (344,122.44) .. (337,129.3) .. controls (330,136.16) and (322.2,145.2) .. (323.67,177.5) ;
%Shape: Ellipse [id:dp44867236083691875] 
\draw   (275.63,147.58) .. controls (275.63,123.7) and (297.2,104.34) .. (323.8,104.34) .. controls (350.4,104.34) and (371.97,123.7) .. (371.97,147.58) .. controls (371.97,171.45) and (350.4,190.81) .. (323.8,190.81) .. controls (297.2,190.81) and (275.63,171.45) .. (275.63,147.58) -- cycle ;
%Shape: Ellipse [id:dp7466942630847644] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (321.48,104.34) .. controls (321.48,103.77) and (322,103.3) .. (322.64,103.3) .. controls (323.28,103.3) and (323.8,103.77) .. (323.8,104.34) .. controls (323.8,104.91) and (323.28,105.38) .. (322.64,105.38) .. controls (322,105.38) and (321.48,104.91) .. (321.48,104.34) -- cycle ;
%Shape: Ellipse [id:dp6679945471600912] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.81,190.96) .. controls (322.81,190.39) and (323.33,189.92) .. (323.97,189.92) .. controls (324.61,189.92) and (325.13,190.39) .. (325.13,190.96) .. controls (325.13,191.53) and (324.61,192) .. (323.97,192) .. controls (323.33,192) and (322.81,191.53) .. (322.81,190.96) -- cycle ;
%Straight Lines [id:da5071658291612546] 
\draw    (324.2,213.2) -- (323.99,196) ;
\draw [shift={(323.97,194)}, rotate = 89.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da0242872366678637] 
\draw    (322.67,100.5) -- (322.61,86) ;
\draw [shift={(322.6,84)}, rotate = 89.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp08101088349083807] 
\draw   (296.25,181.86) .. controls (296.25,180.58) and (309.01,179.55) .. (324.75,179.55) .. controls (340.49,179.55) and (353.25,180.58) .. (353.25,181.86) .. controls (353.25,183.14) and (340.49,184.18) .. (324.75,184.18) .. controls (309.01,184.18) and (296.25,183.14) .. (296.25,181.86) -- cycle ;
\draw   (336.23,183.28) -- (341.81,183.75) -- (336.64,184.75) ;
\draw   (316.46,178.84) -- (311.35,179.88) -- (316.94,180.3) ;

%Straight Lines [id:da739379336465533] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (323.97,181.13) -- (323.97,187.92) ;
\draw [shift={(323.97,189.92)}, rotate = 270] [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp606402172656024] 
\draw   (295.58,113.53) .. controls (295.58,112.25) and (308.34,111.21) .. (324.08,111.21) .. controls (339.82,111.21) and (352.58,112.25) .. (352.58,113.53) .. controls (352.58,114.81) and (339.82,115.85) .. (324.08,115.85) .. controls (308.34,115.85) and (295.58,114.81) .. (295.58,113.53) -- cycle ;
\draw   (335.57,114.95) -- (341.14,115.42) -- (335.98,116.42) ;
\draw   (315.79,110.5) -- (310.68,111.54) -- (316.28,111.97) ;

%Shape: Circle [id:dp8890670988747569] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (324.77,145.65) .. controls (324.77,144.32) and (325.85,143.23) .. (327.19,143.23) .. controls (328.53,143.23) and (329.62,144.32) .. (329.62,145.65) .. controls (329.62,146.99) and (328.53,148.08) .. (327.19,148.08) .. controls (325.85,148.08) and (324.77,146.99) .. (324.77,145.65) -- cycle ;
%Curve Lines [id:da08139967827840855] 
\draw    (322.57,108.22) .. controls (321.95,117.63) and (323.1,134.09) .. (326.6,146.1) .. controls (330.1,158.11) and (337.6,166.1) .. (345,170.3) .. controls (351.81,174.16) and (348.64,177.28) .. (341.63,177.62) ;
\draw [shift={(339.72,177.64)}, rotate = 1.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;




\end{tikzpicture}

==> Fig_bReeb.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.3,xscale=1.3]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp09071016713209645] 
\draw   (302.63,126.58) .. controls (302.63,102.7) and (324.2,83.34) .. (350.8,83.34) .. controls (377.4,83.34) and (398.97,102.7) .. (398.97,126.58) .. controls (398.97,150.45) and (377.4,169.81) .. (350.8,169.81) .. controls (324.2,169.81) and (302.63,150.45) .. (302.63,126.58) -- cycle ;
%Straight Lines [id:da09561590964533728] 
\draw    (230.33,144.17) -- (415.06,144.06) ;
%Straight Lines [id:da6997891970196872] 
\draw    (282.24,110.27) -- (306,110.17) ;
%Straight Lines [id:da05419886277091601] 
\draw    (396,111.17) -- (466.97,110.17) ;
%Shape: Ellipse [id:dp9996168128052823] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (302.63,126.58) .. controls (302.63,123.3) and (324.2,120.65) .. (350.8,120.65) .. controls (377.4,120.65) and (398.97,123.3) .. (398.97,126.58) .. controls (398.97,129.85) and (377.4,132.5) .. (350.8,132.5) .. controls (324.2,132.5) and (302.63,129.85) .. (302.63,126.58) -- cycle ;
%Straight Lines [id:da5979272657505572] 
\draw    (415.06,144.06) -- (466.97,110.17) ;
%Straight Lines [id:da2359730415210104] 
\draw    (230.33,144.17) -- (282.24,110.27) ;
%Shape: Ellipse [id:dp14283323424236638] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.48,83.34) .. controls (348.48,82.77) and (349,82.3) .. (349.64,82.3) .. controls (350.28,82.3) and (350.8,82.77) .. (350.8,83.34) .. controls (350.8,83.91) and (350.28,84.38) .. (349.64,84.38) .. controls (349,84.38) and (348.48,83.91) .. (348.48,83.34) -- cycle ;
%Shape: Ellipse [id:dp33417917905493333] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349.81,169.96) .. controls (349.81,169.39) and (350.33,168.92) .. (350.97,168.92) .. controls (351.61,168.92) and (352.13,169.39) .. (352.13,169.96) .. controls (352.13,170.53) and (351.61,171) .. (350.97,171) .. controls (350.33,171) and (349.81,170.53) .. (349.81,169.96) -- cycle ;
%Shape: Ellipse [id:dp7170228298328376] 
\draw   (315,98.4) .. controls (315,96.13) and (331.04,94.29) .. (350.83,94.29) .. controls (370.62,94.29) and (386.67,96.13) .. (386.67,98.4) .. controls (386.67,100.66) and (370.62,102.5) .. (350.83,102.5) .. controls (331.04,102.5) and (315,100.66) .. (315,98.4) -- cycle ;
\draw   (365.27,100.9) -- (372.28,101.73) -- (365.78,103.5) ;
\draw   (340.41,93.03) -- (333.98,94.88) -- (341.02,95.63) ;

%Straight Lines [id:da2222934145131903] 
\draw    (351,180.9) -- (351,174.83) ;
\draw [shift={(351,172.83)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da42829558022696457] 
\draw    (349.73,79.33) -- (349.09,32.67) ;
\draw [shift={(349.07,30.67)}, rotate = 89.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp5382807905368756] 
\draw   (313.67,153.37) .. controls (313.67,151.45) and (330.31,149.9) .. (350.83,149.9) .. controls (371.36,149.9) and (388,151.45) .. (388,153.37) .. controls (388,155.28) and (371.36,156.84) .. (350.83,156.84) .. controls (330.31,156.84) and (313.67,155.28) .. (313.67,153.37) -- cycle ;
\draw   (365.81,155.49) -- (373.08,156.19) -- (366.34,157.69) ;
\draw   (340.02,148.83) -- (333.35,150.4) -- (340.65,151.03) ;

%Curve Lines [id:da05171653939674781] 
\draw    (318.2,225) .. controls (310.87,217.67) and (333.43,207.38) .. (354.57,203.05) .. controls (375.72,198.72) and (386.13,195.13) .. (379.8,189.8) .. controls (373.47,184.47) and (304.6,176.6) .. (320.2,175.4) .. controls (335.49,174.22) and (409.17,170.74) .. (384.25,164.2) ;
\draw [shift={(382.6,163.8)}, rotate = 12.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
\draw [shift={(334.3,208.96)}, rotate = 158.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
\draw [shift={(373.15,198.49)}, rotate = 162.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
\draw [shift={(345.18,181.64)}, rotate = 9.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
\draw [shift={(360.92,172.44)}, rotate = 174.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Straight Lines [id:da15456395091993946] 
\draw    (351.13,184.73) -- (351.22,219.22) ;
%Straight Lines [id:da9668515103873745] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (349.71,86.56) -- (350.16,101) ;
%Straight Lines [id:da9695162385947664] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (350.16,104.78) -- (350.6,154.78) ;
%Straight Lines [id:da7988628968631939] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (351,158.56) -- (351,165.35) ;
\draw [shift={(351,167.35)}, rotate = 270] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;

% Text Node
\draw (373.2,70.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle Z\ =\ \mathbb{S}^{2}$};


\end{tikzpicture}

==> Fig_breakingspo.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp7783683279690874] 
\draw   (76,44.83) .. controls (76,31.03) and (87.19,19.83) .. (101,19.83) .. controls (114.81,19.83) and (126,31.03) .. (126,44.83) .. controls (126,58.64) and (114.81,69.83) .. (101,69.83) .. controls (87.19,69.83) and (76,58.64) .. (76,44.83) -- cycle ;
%Shape: Circle [id:dp5104098570695781] 
\draw   (75,207.83) .. controls (75,194.03) and (86.19,182.83) .. (100,182.83) .. controls (113.81,182.83) and (125,194.03) .. (125,207.83) .. controls (125,221.64) and (113.81,232.83) .. (100,232.83) .. controls (86.19,232.83) and (75,221.64) .. (75,207.83) -- cycle ;
%Straight Lines [id:da11715225025653098] 
\draw    (100.98,71.83) -- (100,182.83) ;
\draw [shift={(101,69.83)}, rotate = 90.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp9035674497439101] 
\draw   (304.5,46.33) .. controls (304.5,32.53) and (315.69,21.33) .. (329.5,21.33) .. controls (343.31,21.33) and (354.5,32.53) .. (354.5,46.33) .. controls (354.5,60.14) and (343.31,71.33) .. (329.5,71.33) .. controls (315.69,71.33) and (304.5,60.14) .. (304.5,46.33) -- cycle ;
%Shape: Circle [id:dp03655639891184115] 
\draw   (303.5,209.33) .. controls (303.5,195.53) and (314.69,184.33) .. (328.5,184.33) .. controls (342.31,184.33) and (353.5,195.53) .. (353.5,209.33) .. controls (353.5,223.14) and (342.31,234.33) .. (328.5,234.33) .. controls (314.69,234.33) and (303.5,223.14) .. (303.5,209.33) -- cycle ;
%Straight Lines [id:da7540439671217587] 
\draw    (143.5,122.5) .. controls (145.15,120.81) and (146.81,120.79) .. (148.5,122.43) .. controls (150.19,124.08) and (151.85,124.06) .. (153.5,122.37) .. controls (155.15,120.68) and (156.81,120.66) .. (158.5,122.3) .. controls (160.19,123.95) and (161.85,123.93) .. (163.5,122.24) .. controls (165.15,120.55) and (166.81,120.53) .. (168.5,122.17) .. controls (170.19,123.82) and (171.85,123.8) .. (173.5,122.11) .. controls (175.15,120.42) and (176.81,120.4) .. (178.5,122.04) .. controls (180.19,123.69) and (181.85,123.67) .. (183.5,121.98) .. controls (185.15,120.29) and (186.81,120.27) .. (188.5,121.91) .. controls (190.19,123.56) and (191.85,123.54) .. (193.5,121.85) .. controls (195.15,120.16) and (196.81,120.14) .. (198.5,121.78) .. controls (200.19,123.42) and (201.85,123.4) .. (203.49,121.71) .. controls (205.14,120.02) and (206.8,120) .. (208.49,121.65) .. controls (210.18,123.29) and (211.84,123.27) .. (213.49,121.58) .. controls (215.14,119.89) and (216.8,119.87) .. (218.49,121.52) .. controls (220.18,123.16) and (221.84,123.14) .. (223.49,121.45) .. controls (225.14,119.76) and (226.8,119.74) .. (228.49,121.39) -- (229,121.38) -- (237,121.28) ;
\draw [shift={(239,121.25)}, rotate = 179.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp37609872452841464] 
\draw   (318.5,91.5) -- (387.5,91.5) -- (387.5,165.25) -- (318.5,165.25) -- cycle ;
%Curve Lines [id:da9824675206556093] 
\draw    (328.5,184.33) .. controls (331.49,125.05) and (368.63,143.07) .. (373.92,70.35) ;
\draw [shift={(374,69.25)}, rotate = 93.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da34231495369039155] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (395,164) .. controls (430.46,148.98) and (427.11,115.77) .. (395.94,92.79) ;
\draw [shift={(394.5,91.75)}, rotate = 35.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp409726591301236] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (347.61,128.38) .. controls (347.61,125.4) and (350.02,122.98) .. (353,122.98) .. controls (355.98,122.98) and (358.39,125.4) .. (358.39,128.38) .. controls (358.39,131.35) and (355.98,133.77) .. (353,133.77) .. controls (350.02,133.77) and (347.61,131.35) .. (347.61,128.38) -- cycle ;
%Curve Lines [id:da44003383605552004] 
\draw    (329.43,73.36) .. controls (327.47,139.2) and (375,112.47) .. (375,183.25) ;
\draw [shift={(329.5,71.33)}, rotate = 92.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (254.5,133.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \mathbb{D}^{2} \times [ 0,1]$};
% Text Node
\draw (423.5,124) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {rotation};
% Text Node
\draw (257,101) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \{r\ \in I_{ct}\}$};
% Text Node
\draw (284.54,116.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-90.31] [align=left] {$\displaystyle \cong $};


\end{tikzpicture}

==> Fig_extendwithstandard.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp09470418322556773] 
\draw   (67.33,70) -- (289.67,70) -- (289.67,239.67) -- (67.33,239.67) -- cycle ;
%Shape: Rectangle [id:dp951441066683824] 
\draw   (392.67,70.67) -- (625,70.67) -- (625,239.67) -- (392.67,239.67) -- cycle ;
%Straight Lines [id:da007600670389392716] 
\draw    (243.99,151.05) -- (445.49,150.06) ;
\draw [shift={(447.49,150.05)}, rotate = 179.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp5900670658382983] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (143.67,154.83) .. controls (143.67,135.6) and (159.26,120) .. (178.5,120) .. controls (197.74,120) and (213.33,135.6) .. (213.33,154.83) .. controls (213.33,174.07) and (197.74,189.67) .. (178.5,189.67) .. controls (159.26,189.67) and (143.67,174.07) .. (143.67,154.83) -- cycle ;
%Shape: Donut [id:dp24861708839299035] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (122.43,154.83) .. controls (122.43,124.31) and (147.53,99.57) .. (178.5,99.57) .. controls (209.47,99.57) and (234.57,124.31) .. (234.57,154.83) .. controls (234.57,185.36) and (209.47,210.1) .. (178.5,210.1) .. controls (147.53,210.1) and (122.43,185.36) .. (122.43,154.83)(106.99,154.83) .. controls (106.99,115.78) and (139.01,84.13) .. (178.5,84.13) .. controls (217.99,84.13) and (250.01,115.78) .. (250.01,154.83) .. controls (250.01,193.88) and (217.99,225.54) .. (178.5,225.54) .. controls (139.01,225.54) and (106.99,193.88) .. (106.99,154.83) ;
%Shape: Circle [id:dp9040545947110341] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (481,154.83) .. controls (481,135.6) and (496.6,120) .. (515.83,120) .. controls (535.07,120) and (550.67,135.6) .. (550.67,154.83) .. controls (550.67,174.07) and (535.07,189.67) .. (515.83,189.67) .. controls (496.6,189.67) and (481,174.07) .. (481,154.83) -- cycle ;
%Shape: Ellipse [id:dp986133813017354] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (459.76,154.83) .. controls (459.76,124.31) and (484.87,99.57) .. (515.83,99.57) .. controls (546.8,99.57) and (571.9,124.31) .. (571.9,154.83) .. controls (571.9,185.36) and (546.8,210.1) .. (515.83,210.1) .. controls (484.87,210.1) and (459.76,185.36) .. (459.76,154.83) -- cycle ;
%Curve Lines [id:da5006740668946759] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (451.11,101) .. controls (468.49,80.55) and (529.07,88.48) .. (546.99,95.05) .. controls (564.92,101.62) and (582.66,116.97) .. (597.99,136.16) .. controls (613.32,155.35) and (604.26,188.2) .. (586.49,203.55) .. controls (568.73,218.9) and (540.49,216.05) .. (513.99,225.05) .. controls (487.49,234.05) and (445.82,200.06) .. (441.49,171.05) .. controls (437.17,142.05) and (435.49,117.05) .. (451.11,101) -- cycle ;

% Text Node
\draw (82.67,80.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \xi _{b}$};
% Text Node
\draw (406.67,79.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \xi _{std}$};
% Text Node
\draw (464,143) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \xi _{b}$};


\end{tikzpicture}

==> Fig_extension.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.3,xscale=1.3]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp4695079160395146] 
\draw   (290.5,142.5) .. controls (290.5,133.94) and (297.44,127) .. (306,127) .. controls (314.56,127) and (321.5,133.94) .. (321.5,142.5) .. controls (321.5,151.06) and (314.56,158) .. (306,158) .. controls (297.44,158) and (290.5,151.06) .. (290.5,142.5) -- cycle ;
%Shape: Polygon Curved [id:ds6847865314995158] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (282.5,113.25) .. controls (302.5,103.25) and (346.5,104) .. (346.5,124.25) .. controls (346.5,144.5) and (336.5,150.75) .. (331,165.25) .. controls (325.5,179.75) and (319.5,197.5) .. (288.5,179.25) .. controls (257.5,161) and (262.5,123.25) .. (282.5,113.25) -- cycle ;
%Shape: Polygon Curved [id:ds11883304360307201] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (256,94.75) .. controls (264.5,85.75) and (345,79.25) .. (362,100.25) .. controls (379,121.25) and (427,97.25) .. (421.5,114.75) .. controls (416,132.25) and (354,196.75) .. (325.5,208.75) .. controls (297,220.75) and (264.92,202.24) .. (250.5,193.75) .. controls (236.08,185.26) and (247.5,103.75) .. (256,94.75) -- cycle ;

% Text Node
\draw (307,136.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle Z_{i}$};
% Text Node
\draw (262.5,95.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$ S_{i}$};
% Text Node
\draw (374.5,72.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \hat{\alpha }$};
% Text Node
\draw (320.5,121) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \alpha _{i}$};
% Text Node
\draw (357.5,117) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \alpha _{i} \ =\ f_{i}\hat{\alpha }$};


\end{tikzpicture}
